Advanced Machine Learning Techniques for Self-Interference Cancellation in Full-Duplex Radios

In-band full-duplex systems allow for more efficient use of temporal and spectral resources by transmitting and receiving information at the same time and on the same frequency. However, this creates a strong self-interference signal at the receiver, making the use of self-interference cancellation critical. Recently, neural networks have been used to perform digital self-interference with lower computational complexity compared to a traditional polynomial model. In this paper, we examine the use of advanced neural networks, such as recurrent and complex-valued neural networks, and we perform an in-depth network architecture exploration. Our neural network architecture exploration reveals that complex-valued neural networks can significantly reduce both the number of floating-point operations and parameters compared to a polynomial model, whereas the real-valued networks only reduce the number of floating-point operations. For example, at a digital self-interference cancellation of 44.51 dB, a complex-valued neural network requires 33.7 % fewer floating-point operations and 26.9 % fewer parameters compared to the polynomial model.

==> fig/SI_modern_nns.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		normalsize,
		width = 8.1cm,
		height = 5cm,
		xlabel = {\# Real-Valued FLOPs},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=10,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=0,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 60, xmax = 2200,
		ymin = 38, ymax = 46,
		%grid = both,
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
		legend entries={Polynomial, FFNN, Deep FFNN, CVNN, Deep CVNN, RNN, Deep RNN},
	]
	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {fig/results_poly/pgf_dat_complexity/flop_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addplot[Set1-7-1, thick, solid, mark=*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-2, thick, solid, mark=pentagon*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_ffnn_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-4, thick, solid, mark=square*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\addplot[Set1-7-5, thick, solid, mark=text, text mark=$\star$] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_rnn_simple_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-6, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_rnn_simple_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\end{axis}
\end{tikzpicture}


==> fig/hammerstein.tikz <==

\def\layersmallhorizontalsplit{1.7cm}
\def\layerlargehorizontalsplit{4.5cm}

\def\layersep{3cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!75, node distance=\layersep, scale=0.55]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,fill=black!75,minimum size=11pt,inner sep=0pt]
    \tikzstyle{activation}=[draw=black!75,fill=black!75,minimum width=1.9cm, minimum height=0.5cm,inner sep=2pt]
    \tikzstyle{input neuron}=[neuron, fill=black!20!green];
    \tikzstyle{output neuron}=[neuron, fill=red!75];
    \tikzstyle{Kneuron}=[neuron, fill=blue!75];
    \tikzstyle{Hneuron}=[activation, fill=white!90!black];
    \tikzstyle{annot} = [text width=10em, text centered]

%%%%%%%%%%%% LAYERS %%%%%%%%%%%%%%%55

    % Draw the input layer nodes
	\node[input neuron, pin=left: {\small$x[n]$}] (I-1) at (0,-1) {};
	\node[input neuron, pin=left: {\small${x^*[n]}$}] (I-2) at ($(I-1) + (0, -\layersmallhorizontalsplit)$) {};

	\node[input neuron, pin=left: {\small$x[n{-}L{+}1]$}] (I-3) at ($(I-2) + (0, -\layerlargehorizontalsplit)$) {};
	\node[input neuron, pin=left: {\small${x^*[n{-}L{+}1]}$}] (I-4) at ($(I-3) + (0, -\layersmallhorizontalsplit)$) {};

	\node at ($(I-2)!0.45!(I-3)$) {$\vdots$};
	\node at ($(I-2)!0.5!(I-3) + (-2, 0)$) {$\cdots$};

	% Draw the K-layer nodes
	{\node[Kneuron] (K-1) at ($(I-1)!0.5!(I-2) + (\layersep, 0)$) {};}
	{\node[Kneuron] (K-2) at ($(I-3)!0.5!(I-4) + (\layersep, 0)$) {};}

	{\node at ($(K-1)!0.45!(K-2)$) {$\vdots$};}

	% Draw the activation functions
	% For first one
	{\node[Hneuron] (A-1) at ($(K-1) + (\layersep, 1.5*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}$};}
	{\node[Hneuron] (A-2) at ($(K-1) + (\layersep, 0.5*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}|x_{\text{IQ}}|^{2}$};}
	{\node[Hneuron] (A-3) at ($(K-1) + (\layersep, -1*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}|x_{\text{IQ}}|^{P-1}$};}
	{\node at ($(A-2)!0.45!(A-3)$) {$\vdots$};}

	% Second one
	{\node[Hneuron] (A-4) at ($(K-2) + (\layersep, 1.5*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}$};}
	{\node[Hneuron] (A-5) at ($(K-2) + (\layersep, 0.5*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}|x_{\text{IQ}}|^{2}$};}
	{\node[Hneuron] (A-6) at ($(K-2) + (\layersep, -1*\layersmallhorizontalsplit)$) {\small$x_{\text{IQ}}|x_{\text{IQ}}|^{P-1}$};}
	{\node at ($(A-5)!0.45!(A-6)$) {$\vdots$};}

    % Draw the output layer node
	{\node[output neuron,pin={[pin edge={->}]right:{\small $\hat{y}[n]$}}] (O-1) at (4*\layersep,-5cm) {};}

%%%%%%%%%%%%%%% CONNECTIONS %%%%%%%%%%%%%%%%%%%%

    {\path (I-1) edge node [pos=0.5, above] {\scriptsize $\textcolor{red}{K_1}$} (K-1);}
    {\path (I-2) edge node [pos=0.5, below] {\scriptsize $\textcolor{red}{K_2}$} (K-1);}
    {\path (I-3) edge node [pos=0.5, above] {\scriptsize $\textcolor{red}{K_1}$} (K-2);}
    {\path (I-4) edge node [pos=0.5, below] {\scriptsize $\textcolor{red}{K_2}$} (K-2);}

    {\path (K-1) edge node [pos=0.45, above] {\scriptsize} (A-1.west);}
    {\path (K-1) edge node [pos=0.5, above] {\scriptsize} (A-2.west);}
    {\path (K-1) edge node [pos=0.5, above] {\scriptsize} (A-3.west);}
    {\path (K-2) edge node [pos=0.45, above] {\scriptsize} (A-4.west);}
    {\path (K-2) edge node [pos=0.5, above] {\scriptsize} (A-5.west);}
    {\path (K-2) edge node [pos=0.5, above] {\scriptsize} (A-6.west);}

    {\path (A-1.east) edge node [pos=0.1, above, sloped] {\scriptsize $\textcolor{red}{h_{1}[n]}$} (O-1);}
    {\path (A-2.east) edge node [pos=0.1, above, sloped] {\scriptsize $\textcolor{red}{h_{3}[n]}$} (O-1);}
    {\path (A-3.east) edge node [pos=0.175, above, sloped] {\scriptsize $\textcolor{red}{h_{P}[n]}$} (O-1);}

    {\path (A-4.east) edge node [pos=0.4, above, sloped] {\scriptsize $\textcolor{red}{h_{1}[n{-}L{+}1]}$} (O-1);}
    {\path (A-5.east) edge node [pos=0.4, above, sloped] {\scriptsize $\textcolor{red}{h_{3}[n{-}L{+}1]}$} (O-1);}
    {\path (A-6.east) edge node [pos=0.35, above, sloped] {\scriptsize $\textcolor{red}{h_{P}[n{-}L{+}1]}$} (O-1);}

\end{tikzpicture}
% End of code


==> fig/mem_modern_nns.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		normalsize,
		width = 8.1cm,
		height = 5cm,
		xlabel = {\# Real-Valued Parameters},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=10,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=0,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 60, xmax = 650,
		ymin = 38, ymax = 46,
		%grid = both,
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
		legend entries={Polynomial, FFNN, Deep FFNN, CVNN, Deep CVNN, RNN, Deep RNN}
	]

	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {fig/results_poly/pgf_dat_complexity/mem_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addplot[Set1-7-1, thick, solid, mark=*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-2, thick, solid, mark=pentagon*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_ffnn_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-4, thick, solid, mark=square*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\addplot[Set1-7-5, thick, solid, mark=text, text mark=$\star$] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_rnn_simple_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addplot[Set1-7-6, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_rnn_simple_nl_complexity_mult_algo_reduced_cmult_deep.dat};
	\end{axis}

\end{tikzpicture}


==> fig/nn.tikz <==
\def\layersep{3.5cm}
\def\twolayersep{7cm}
\def\inputnodes{6}
\def\hiddennodes{5}
\def\outputnodes{2}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!75, node distance=\layersep, scale=0.55]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,fill=black!75,minimum size=11pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!20!green];
    \tikzstyle{output neuron}=[neuron, fill=red!75];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=10em, text centered]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,\inputnodes}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n]\right\}}$}] (I-1) at (0,-1) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n]\right\}}$}] (I-2) at (0,-2) {};
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n{-}1]\right\}}$}] (I-3) at (0,-3) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n{-}1]\right\}}$}] (I-4) at (0,-4) {};
	\node at (-2.5,-5) {$\cdots$};
	\node at (0,-4.75) {$\vdots$};
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n{-}L+1]\right\}}$}] (I-5) at (0,-6) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n{-}L+1]\right\}}$}] (I-6) at (0,-7) {};

    % Draw the hidden layer nodes
	\pgfmathsetmacro{\limit}{\hiddennodes-1}
	\foreach \name / \y in {1,...,\limit}
		\path[yshift=-0.5cm]
			node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
	\node at (\layersep,-5.25) {$\vdots$};
	\path[yshift=-0.5cm]
		node[hidden neuron] (H-\hiddennodes) at (\layersep,-6 cm) {};

    % Draw the output layer node
	\foreach \name / \y in {1,...,\outputnodes}
		\path[yshift=-2cm]
			node[output neuron,pin={[pin edge={->}]right:\ifodd\y {\small $\Re{\left\{\hat{y}_{\text{nl}}[n]\right\}}$} \else {\small $\Im{\left\{\hat{y}_{\text{nl}}[n]\right\}}$} \fi}] (O-\name) at (\twolayersep,-\y) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\inputnodes}
        \foreach \dest in {1,...,\hiddennodes}
			\path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\hiddennodes}
		\foreach \dest in {1,...,\outputnodes}
			\path (H-\source) edge (O-\dest);

\end{tikzpicture}
% End of code


==> fig/system.tikz <==
\begin{circuitikz}[scale=0.65]

	%%% Transmitter %%%
	
	% Highlight some parts for the presentation

	% PA and LNA
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-1) rectangle (7.75,1.05);
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-4) rectangle (7.75,-2);

	% Mixers
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-0.95) rectangle (5,1.05);
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-4.05) rectangle (5,-2.05);

	% Mixers
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-0.95) rectangle (2.775,1.05);
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-4.05) rectangle (2.775,-2.05);

	% Nodes
	\draw (4,0) node[mixer,scale=0.6] (txmixer) {};
	\draw (8.5,0) node[antenna,scale=0.6] (txantenna) {};
	
	% Connections	
	\draw (0,0) to[short,*-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(1.55,0) to[amp,>,t=\small{PA}] ++(1.5,0) to[short,-] (txantenna);
	
	% Text labels
	\draw (0.5,0) node[above] {\small $x[n]$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(1.2,0) node[above] {\small $x_{\text{IQ}}[n]$};
	\draw (txantenna)+(-0.65,0) node[above] {\small $x_{\text{PA}}[n]$};
	
	%%% Receiver %%%
	% Nodes
	\draw (8.5,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (4,-3) node[mixer,scale=0.6] (rxmixer) {};
	
	% Connections	
	\draw (rxantenna) to[short,-] ++(-1.,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (0,-3) to[short,-*] (0,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-20, in=20, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (0.5,-3) node[above] {\small $y[n]$};
%	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.375,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(-0.6,0) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}


==> fig/train_plot_cvnn.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 6.47cm,
		height = 4cm,
		xmin=0, xmax=50,
		ymin=0, ymax=8,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
%		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
%		yticklabels={,,},
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
    ]

	\addplot[Set1-7-3, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_60_lr_0_009062472075216842.dat};
    \addlegendentry{CVNN (7)}
	\addplot+[name path=cvnnbot, color=Set1-7-3, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_60_lr_0_009062472075216842.dat};
	\addplot+[name path=cvnntop, color=Set1-7-3, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_60_lr_0_009062472075216842.dat};
	\addplot[Set1-7-3!50,fill opacity=0.2, forget plot] fill between[of=cvnnbot and cvnntop];

	\addplot[Set1-7-4, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_4-4-4_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addlegendentry{Deep CVNN (4-4-4)}
	\addplot+[name path=dcvnnbot, color=Set1-7-4, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_4-4-4_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot+[name path=dcvnntop, color=Set1-7-4, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_4-4-4_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot[Set1-7-4!50,fill opacity=0.2, forget plot] fill between[of=dcvnnbot and dcvnntop];

    \end{axis}
\end{tikzpicture}


==> fig/train_plot_cvnn_all.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7.3cm,
		height = 4.1cm,
		xmin=0, xmax=50,
		ymin=28, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
    ]

	\addplot[Set1-7-3, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_22_lr_0_004884508028205187.dat};
    \addlegendentry{CVNN (10)}
	\addplot+[name path=cvnnbot, color=Set1-7-3, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_22_lr_0_004884508028205187.dat};
	\addplot+[name path=cvnntop, color=Set1-7-3, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_22_lr_0_004884508028205187.dat};
	\addplot[Set1-7-3!50,fill opacity=0.2, forget plot] fill between[of=cvnnbot and cvnntop];

	\addplot[Set1-7-4, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_7-7-7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addlegendentry{Deep CVNN (7-7-7)}
	\addplot+[name path=dcvnnbot, color=Set1-7-4, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_7-7-7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot+[name path=dcvnntop, color=Set1-7-4, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/complex_ffnn_all_struct_7-7-7_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot[Set1-7-4!50,fill opacity=0.2, forget plot] fill between[of=dcvnnbot and dcvnntop];
    \end{axis}
\end{tikzpicture}


==> fig/train_plot_nn.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 6.47cm,
		height = 4cm,
		xmin=0, xmax=50,
		ymin=0, ymax=8,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
    ]

	\addplot[Set1-7-1, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_18_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
    \addlegendentry{FFNN (18)}
	\addplot+[name path=ffnnbot, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_18_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot+[name path=ffnntop, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_18_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot[Set1-7-1!50,fill opacity=0.2, forget plot] fill between[of=ffnnbot and ffnntop];

	\addplot[Set1-7-2, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_10-10-10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_38_lr_0_004859727512044656.dat};
 \addlegendentry{Deep FFNN (10-10-10)}
	\addplot+[name path=dffnnbot, color=Set1-7-2, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_10-10-10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_38_lr_0_004859727512044656.dat};
	\addplot+[name path=dffnntop, color=Set1-7-2, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/ffnn_nl_struct_10-10-10_test_cancellation_n_epochs_50_train_size_1_0_batch_size_38_lr_0_004859727512044656.dat};
	\addplot[Set1-7-2!50,fill opacity=0.2, forget plot] fill between[of=dffnnbot and dffnntop];

    \end{axis}
\end{tikzpicture}


==> fig/train_plot_nn_all.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7.3cm,
		height = 4.1cm,
		xmin=0, xmax=50,
		ymin=28, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
    ]

	\addplot[Set1-7-1, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/ffnn_all_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
    \addlegendentry{FFNN (20)}
	\addplot+[name path=ffnnbot, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/ffnn_all_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot+[name path=ffnntop, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/ffnn_all_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot[Set1-7-1!50,fill opacity=0.2, forget plot] fill between[of=ffnnbot and ffnntop];

	\addplot[Set1-7-2, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/ffnn_all_struct_14-14-14_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
 \addlegendentry{Deep FFNN (14-14-14)}
	\addplot+[name path=dffnnbot, color=Set1-7-2, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/ffnn_all_struct_14-14-14_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot+[name path=dffnntop, color=Set1-7-2, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/ffnn_all_struct_14-14-14_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_0023234741855871666.dat};
	\addplot[Set1-7-2!50,fill opacity=0.2, forget plot] fill between[of=dffnnbot and dffnntop];


    \end{axis}
\end{tikzpicture}


==> fig/train_plot_rnn.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 6.47cm,
		height = 4cm,
		xmin=0, xmax=50,
		ymin=0, ymax=8,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
%		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
%		yticklabels={,,},
		label style={font=\small},
		tick label style={font=\footnotesize},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\tiny},
		legend columns=1,
		legend cell align=left,
    ]

	\addplot[Set1-7-5, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_158_lr_0_0023234741855871666.dat};
    \addlegendentry{RNN (20)}
	\addplot+[name path=cvnnbot, color=Set1-7-5, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_158_lr_0_0023234741855871666.dat};
	\addplot+[name path=cvnntop, color=Set1-7-5, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_20_test_cancellation_n_epochs_50_train_size_1_0_batch_size_158_lr_0_0023234741855871666.dat};
	\addplot[Set1-7-5!50,fill opacity=0.2, forget plot] fill between[of=cvnnbot and cvnntop];

	\addplot[Set1-7-6, thick, solid] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_16-16-16_test_cancellation_n_epochs_50_train_size_1_0_batch_size_152_lr_0_004859727512044656.dat};
	\addlegendentry{Deep RNN (16-16-16)}
	\addplot+[name path=dcvnnbot, color=Set1-7-6, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_16-16-16_test_cancellation_n_epochs_50_train_size_1_0_batch_size_152_lr_0_004859727512044656.dat};
	\addplot+[name path=dcvnntop, color=Set1-7-6, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_adam/pgf_dat_train/rnn_simple_nl_struct_16-16-16_test_cancellation_n_epochs_50_train_size_1_0_batch_size_152_lr_0_004859727512044656.dat};
	\addplot[Set1-7-6!50,fill opacity=0.2, forget plot] fill between[of=dcvnnbot and dcvnntop];

    \end{axis}
\end{tikzpicture}

